The Shape and Experimental Tests of the Q^2-Invariant Polarized Gluon Asymmetry

The absence of "valence-gluon" degrees of freedom combined with an examination of radiative QCD diagrams leads to an implication that the gluon spin asymmetry in a proton, defined as A_G(x,Q^2) = (Delta G)/G, should be approximately Q^2 invariant. The condition for scale invariance completely determines the x-dependence of this asymmetry, which satisfies the constituent counting rules and reproduces the basic results of the Bremsstrahlung model originated by Close and Sivers. This asymmetry can be combined with the measured unpolarized gluon density, G(x,Q^2) to provide a prediction for Delta G(x,Q^2). Existing and proposed experiments can test both the prediction of scale invariance for A_G and the nature of Delta G itself.

==> AG.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.2}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.4}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.6}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.8}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$A_G(x)$}}
\put(800,21){\makebox(0,0){$x$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{A(x)}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\multiput(161.61,123.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(160.17,123.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(164.17,149){\rule{0.400pt}{3.300pt}}
\multiput(163.17,149.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(166.61,165.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(165.17,165.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(169.17,178){\rule{0.400pt}{2.300pt}}
\multiput(168.17,178.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(171.61,189.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(170.17,189.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(174.17,199){\rule{0.400pt}{2.100pt}}
\multiput(173.17,199.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(176.61,209.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(175.17,209.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(179.17,218){\rule{0.400pt}{1.700pt}}
\multiput(178.17,218.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(181.61,226.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(180.17,226.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(184.61,234.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(183.17,234.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(187.17,241){\rule{0.400pt}{1.500pt}}
\multiput(186.17,241.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(189.61,248.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(188.17,248.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(192.17,255){\rule{0.400pt}{1.500pt}}
\multiput(191.17,255.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(194.61,262.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(193.17,262.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(197.17,268){\rule{0.400pt}{1.500pt}}
\multiput(196.17,268.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(199.61,275.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(198.17,275.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(202.61,281.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(201.17,281.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(205.17,287){\rule{0.400pt}{1.100pt}}
\multiput(204.17,287.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(207.61,292.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(206.17,292.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(210.17,298){\rule{0.400pt}{1.100pt}}
\multiput(209.17,298.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(212.61,303.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(211.17,303.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(215.17,308){\rule{0.400pt}{1.300pt}}
\multiput(214.17,308.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(217.61,314.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(216.17,314.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(220.17,319){\rule{0.400pt}{1.100pt}}
\multiput(219.17,319.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(222.61,324.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(221.17,324.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(225.61,328.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(224.17,328.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(228.17,333){\rule{0.400pt}{1.100pt}}
\multiput(227.17,333.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(230.61,338.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(229.17,338.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(233.17,342){\rule{0.400pt}{1.100pt}}
\multiput(232.17,342.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(235.61,347.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(234.17,347.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(238.17,351){\rule{0.400pt}{0.900pt}}
\multiput(237.17,351.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(240.61,355.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(239.17,355.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(243.61,360.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(242.17,360.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(246.17,364){\rule{0.400pt}{0.900pt}}
\multiput(245.17,364.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(248.61,368.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(247.17,368.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(251.17,372){\rule{0.400pt}{0.900pt}}
\multiput(250.17,372.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(253.61,376.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(252.17,376.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(256.17,380){\rule{0.400pt}{0.900pt}}
\multiput(255.17,380.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(258.61,384.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(257.17,384.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(261.17,388){\rule{0.400pt}{0.700pt}}
\multiput(260.17,388.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(263.61,391.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(262.17,391.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(266.61,395.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(265.17,395.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(269.17,399){\rule{0.400pt}{0.700pt}}
\multiput(268.17,399.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(271.61,402.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(270.17,402.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(274.17,406){\rule{0.400pt}{0.700pt}}
\multiput(273.17,406.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(276.61,409.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(275.17,409.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(279.17,413){\rule{0.400pt}{0.700pt}}
\multiput(278.17,413.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(281.61,416.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(280.17,416.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(284.17,420){\rule{0.400pt}{0.700pt}}
\multiput(283.17,420.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(286.00,423.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(286.00,422.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.00,426.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(289.00,425.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(292.17,429){\rule{0.400pt}{0.900pt}}
\multiput(291.17,429.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(294.00,433.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(294.00,432.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(297.17,436){\rule{0.400pt}{0.700pt}}
\multiput(296.17,436.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(299.00,439.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(299.00,438.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(302.17,442){\rule{0.400pt}{0.700pt}}
\multiput(301.17,442.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(304.00,445.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(304.00,444.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(307.00,448.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(307.00,447.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(310.17,451){\rule{0.400pt}{0.700pt}}
\multiput(309.17,451.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(312.00,454.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(312.00,453.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(315.17,457){\rule{0.400pt}{0.700pt}}
\multiput(314.17,457.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(317.00,460.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(317.00,459.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(320.17,463){\rule{0.400pt}{0.700pt}}
\multiput(319.17,463.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(322.00,466.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(322.00,465.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(325,469.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(327.00,471.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(327.00,470.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(330.00,474.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(330.00,473.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(333.17,477){\rule{0.400pt}{0.700pt}}
\multiput(332.17,477.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(335,480.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,479.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338.17,482){\rule{0.400pt}{0.700pt}}
\multiput(337.17,482.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(340.00,485.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(340.00,484.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(343,488.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(345.00,490.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(345.00,489.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(348,493.17){\rule{0.700pt}{0.400pt}}
\multiput(348.00,492.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(351.17,495){\rule{0.400pt}{0.700pt}}
\multiput(350.17,495.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(353,498.17){\rule{0.700pt}{0.400pt}}
\multiput(353.00,497.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(356.17,500){\rule{0.400pt}{0.700pt}}
\multiput(355.17,500.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(358,503.17){\rule{0.700pt}{0.400pt}}
\multiput(358.00,502.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(361.17,505){\rule{0.400pt}{0.700pt}}
\multiput(360.17,505.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(363,508.17){\rule{0.700pt}{0.400pt}}
\multiput(363.00,507.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(366.17,510){\rule{0.400pt}{0.700pt}}
\multiput(365.17,510.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(368,513.17){\rule{0.700pt}{0.400pt}}
\multiput(368.00,512.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(371,515.17){\rule{0.700pt}{0.400pt}}
\multiput(371.00,514.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(374.17,517){\rule{0.400pt}{0.700pt}}
\multiput(373.17,517.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(376,520.17){\rule{0.700pt}{0.400pt}}
\multiput(376.00,519.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(379,522.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,521.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(381.00,524.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(381.00,523.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(384,527.17){\rule{0.482pt}{0.400pt}}
\multiput(384.00,526.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,529.17){\rule{0.700pt}{0.400pt}}
\multiput(386.00,528.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(389.00,531.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(389.00,530.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(392,534.17){\rule{0.482pt}{0.400pt}}
\multiput(392.00,533.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,536.17){\rule{0.700pt}{0.400pt}}
\multiput(394.00,535.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(397,538.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,537.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,540.17){\rule{0.700pt}{0.400pt}}
\multiput(399.00,539.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(402,542.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,541.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(404.00,544.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(404.00,543.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(407,547.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,546.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,549.17){\rule{0.700pt}{0.400pt}}
\multiput(409.00,548.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(412,551.17){\rule{0.700pt}{0.400pt}}
\multiput(412.00,550.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(415,553.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,552.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,555.17){\rule{0.700pt}{0.400pt}}
\multiput(417.00,554.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(420,557.17){\rule{0.482pt}{0.400pt}}
\multiput(420.00,556.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,559.17){\rule{0.700pt}{0.400pt}}
\multiput(422.00,558.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(425,561.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,560.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,563.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,562.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(430,565.17){\rule{0.482pt}{0.400pt}}
\multiput(430.00,564.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,567.17){\rule{0.700pt}{0.400pt}}
\multiput(432.00,566.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(435,569.17){\rule{0.700pt}{0.400pt}}
\multiput(435.00,568.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(438,571.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,570.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,573.17){\rule{0.700pt}{0.400pt}}
\multiput(440.00,572.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(443,575.17){\rule{0.482pt}{0.400pt}}
\multiput(443.00,574.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,577.17){\rule{0.700pt}{0.400pt}}
\multiput(445.00,576.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(448,579.17){\rule{0.482pt}{0.400pt}}
\multiput(448.00,578.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,580.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,580.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,582.17){\rule{0.700pt}{0.400pt}}
\multiput(453.00,581.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(456,584.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,583.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,586.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,585.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,588.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,587.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,590.17){\rule{0.700pt}{0.400pt}}
\multiput(463.00,589.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(466,591.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,593.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,592.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471,595.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,594.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,597.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,596.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(476,598.67){\rule{0.723pt}{0.400pt}}
\multiput(476.00,598.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(479,600.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,599.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,602.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,601.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,604.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,603.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,605.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,605.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,607.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,606.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,609.17){\rule{0.700pt}{0.400pt}}
\multiput(491.00,608.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(494,610.67){\rule{0.723pt}{0.400pt}}
\multiput(494.00,610.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(497,612.17){\rule{0.482pt}{0.400pt}}
\multiput(497.00,611.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,614.17){\rule{0.700pt}{0.400pt}}
\multiput(499.00,613.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(502,615.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,617.17){\rule{0.700pt}{0.400pt}}
\multiput(504.00,616.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(507,618.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,620.17){\rule{0.700pt}{0.400pt}}
\multiput(509.00,619.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(512,622.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,621.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,623.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,623.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517,625.17){\rule{0.700pt}{0.400pt}}
\multiput(517.00,624.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(520,626.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,628.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,627.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,629.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,629.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,631.17){\rule{0.700pt}{0.400pt}}
\multiput(527.00,630.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(530,632.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,634.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,633.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(535,636.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,635.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,637.67){\rule{0.723pt}{0.400pt}}
\multiput(537.00,637.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(540,638.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,638.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543,640.17){\rule{0.482pt}{0.400pt}}
\multiput(543.00,639.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,641.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,641.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548,643.17){\rule{0.482pt}{0.400pt}}
\multiput(548.00,642.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,644.67){\rule{0.723pt}{0.400pt}}
\multiput(550.00,644.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(553,646.17){\rule{0.482pt}{0.400pt}}
\multiput(553.00,645.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(555,647.67){\rule{0.723pt}{0.400pt}}
\multiput(555.00,647.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558,649.17){\rule{0.700pt}{0.400pt}}
\multiput(558.00,648.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(561,650.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,651.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,651.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566,653.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,652.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,654.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,654.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,656.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,655.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,657.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,657.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,658.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,660.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,659.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,661.67){\rule{0.723pt}{0.400pt}}
\multiput(581.00,661.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(584,662.67){\rule{0.482pt}{0.400pt}}
\multiput(584.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586,664.17){\rule{0.700pt}{0.400pt}}
\multiput(586.00,663.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(589,665.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,666.67){\rule{0.723pt}{0.400pt}}
\multiput(591.00,666.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(594,668.17){\rule{0.482pt}{0.400pt}}
\multiput(594.00,667.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,669.67){\rule{0.723pt}{0.400pt}}
\multiput(596.00,669.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599,670.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,670.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602,672.17){\rule{0.482pt}{0.400pt}}
\multiput(602.00,671.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,673.67){\rule{0.723pt}{0.400pt}}
\multiput(604.00,673.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(607,674.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,675.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,675.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,677.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,676.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,678.67){\rule{0.723pt}{0.400pt}}
\multiput(614.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617,679.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,680.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,680.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622,682.17){\rule{0.700pt}{0.400pt}}
\multiput(622.00,681.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(625,683.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,683.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,684.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,684.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,685.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,686.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,686.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635,688.17){\rule{0.482pt}{0.400pt}}
\multiput(635.00,687.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,689.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,689.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,690.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,691.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645,692.67){\rule{0.723pt}{0.400pt}}
\multiput(645.00,692.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(648,693.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,693.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,695.17){\rule{0.700pt}{0.400pt}}
\multiput(650.00,694.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(653,696.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,696.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,697.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,697.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658,698.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,699.67){\rule{0.723pt}{0.400pt}}
\multiput(660.00,699.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663,700.67){\rule{0.723pt}{0.400pt}}
\multiput(663.00,700.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(666,701.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,702.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,702.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671,704.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,703.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,705.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,706.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,706.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,707.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,707.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,708.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,709.67){\rule{0.723pt}{0.400pt}}
\multiput(683.00,709.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(686,710.67){\rule{0.723pt}{0.400pt}}
\multiput(686.00,710.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(689,711.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,712.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,712.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(694,713.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,713.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,714.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,714.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699,715.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,715.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,716.67){\rule{0.723pt}{0.400pt}}
\multiput(701.00,716.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(704,717.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,717.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707,718.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,719.67){\rule{0.723pt}{0.400pt}}
\multiput(709.00,719.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712,720.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,720.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,721.67){\rule{0.723pt}{0.400pt}}
\multiput(714.00,721.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(717,722.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,722.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,723.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722,724.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,725.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,725.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,726.67){\rule{0.723pt}{0.400pt}}
\multiput(727.00,726.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(730,727.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,727.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,728.67){\rule{0.723pt}{0.400pt}}
\multiput(732.00,728.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(735,729.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,729.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,730.67){\rule{0.723pt}{0.400pt}}
\multiput(737.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(740,731.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,731.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,732.67){\rule{0.723pt}{0.400pt}}
\multiput(742.00,732.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(745,733.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,733.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,734.67){\rule{0.723pt}{0.400pt}}
\multiput(747.00,734.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(750,735.67){\rule{0.723pt}{0.400pt}}
\multiput(750.00,735.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(753,736.67){\rule{0.482pt}{0.400pt}}
\multiput(753.00,736.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(755,737.67){\rule{0.723pt}{0.400pt}}
\multiput(755.00,737.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758,738.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,739.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,739.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,740.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,741.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,741.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771,742.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,743.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,743.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,744.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,744.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,745.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,745.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781,746.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786,747.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,748.67){\rule{0.723pt}{0.400pt}}
\multiput(788.00,748.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(791,749.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,750.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,750.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,751.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,751.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783.0,748.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801,752.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,752.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,753.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,754.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,754.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809,755.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,755.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(812,756.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,756.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817,757.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,758.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,758.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,759.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,759.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,760.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,760.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(814.0,758.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829,761.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,761.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,762.67){\rule{0.723pt}{0.400pt}}
\multiput(832.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(835,763.67){\rule{0.482pt}{0.400pt}}
\multiput(835.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,762.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840,764.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,764.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,765.67){\rule{0.723pt}{0.400pt}}
\multiput(842.00,765.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(845,766.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,767.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,767.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(837.0,765.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(853,768.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,768.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,769.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,769.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850.0,769.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(860,770.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,770.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,771.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,771.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,772.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870,773.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,773.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,774.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,774.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876,775.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881,776.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,776.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,777.67){\rule{0.723pt}{0.400pt}}
\multiput(883.00,777.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(878.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(888,778.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,778.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891,779.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(886.0,779.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(896,780.67){\rule{0.723pt}{0.400pt}}
\multiput(896.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(899,781.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(893.0,781.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(904,782.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,782.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,783.67){\rule{0.723pt}{0.400pt}}
\multiput(906.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(901.0,783.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(911,784.67){\rule{0.723pt}{0.400pt}}
\multiput(911.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(914,785.67){\rule{0.723pt}{0.400pt}}
\multiput(914.00,785.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(909.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919,786.67){\rule{0.723pt}{0.400pt}}
\multiput(919.00,786.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(922,787.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,787.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917.0,787.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927,788.67){\rule{0.482pt}{0.400pt}}
\multiput(927.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.0,789.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(932,789.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,789.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934,790.67){\rule{0.723pt}{0.400pt}}
\multiput(934.00,790.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929.0,790.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(940,791.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(942,792.67){\rule{0.723pt}{0.400pt}}
\multiput(942.00,792.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(937.0,792.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(947,793.67){\rule{0.723pt}{0.400pt}}
\multiput(947.00,793.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(945.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952,794.67){\rule{0.723pt}{0.400pt}}
\multiput(952.00,794.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(955,795.67){\rule{0.723pt}{0.400pt}}
\multiput(955.00,795.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(950.0,795.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960,796.67){\rule{0.723pt}{0.400pt}}
\multiput(960.00,796.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(958.0,797.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(965,797.67){\rule{0.723pt}{0.400pt}}
\multiput(965.00,797.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(968,798.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(973,799.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,799.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970.0,800.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(978,800.67){\rule{0.723pt}{0.400pt}}
\multiput(978.00,800.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(975.0,801.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(983,801.67){\rule{0.723pt}{0.400pt}}
\multiput(983.00,801.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(981.0,802.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(988,802.67){\rule{0.723pt}{0.400pt}}
\multiput(988.00,802.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(991,803.67){\rule{0.482pt}{0.400pt}}
\multiput(991.00,803.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(986.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(996,804.67){\rule{0.482pt}{0.400pt}}
\multiput(996.00,804.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993.0,805.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1001,805.67){\rule{0.723pt}{0.400pt}}
\multiput(1001.00,805.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(998.0,806.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1006,806.67){\rule{0.723pt}{0.400pt}}
\multiput(1006.00,806.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1004.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1011,807.67){\rule{0.723pt}{0.400pt}}
\multiput(1011.00,807.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1009.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016,808.67){\rule{0.723pt}{0.400pt}}
\multiput(1016.00,808.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1014.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022,809.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,809.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019.0,810.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027,810.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,810.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,811.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1032,811.67){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,811.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,812.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1037,812.67){\rule{0.482pt}{0.400pt}}
\multiput(1037.00,812.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1034.0,813.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1042,813.67){\rule{0.723pt}{0.400pt}}
\multiput(1042.00,813.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1039.0,814.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1047,814.67){\rule{0.723pt}{0.400pt}}
\multiput(1047.00,814.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1045.0,815.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052,815.67){\rule{0.723pt}{0.400pt}}
\multiput(1052.00,815.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1050.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057,816.67){\rule{0.723pt}{0.400pt}}
\multiput(1057.00,816.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1055.0,817.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1063,817.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,817.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060.0,818.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1068,818.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,818.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065.0,819.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1075,819.67){\rule{0.723pt}{0.400pt}}
\multiput(1075.00,819.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1070.0,820.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1080,820.67){\rule{0.723pt}{0.400pt}}
\multiput(1080.00,820.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1078.0,821.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1086,821.67){\rule{0.482pt}{0.400pt}}
\multiput(1086.00,821.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.0,822.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1091,822.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,822.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1088.0,823.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1098,823.67){\rule{0.723pt}{0.400pt}}
\multiput(1098.00,823.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1093.0,824.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1103,824.67){\rule{0.723pt}{0.400pt}}
\multiput(1103.00,824.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1101.0,825.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,825.67){\rule{0.723pt}{0.400pt}}
\multiput(1111.00,825.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1106.0,826.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1116,826.67){\rule{0.723pt}{0.400pt}}
\multiput(1116.00,826.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1114.0,827.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1124,827.67){\rule{0.723pt}{0.400pt}}
\multiput(1124.00,827.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1119.0,828.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1129,828.67){\rule{0.723pt}{0.400pt}}
\multiput(1129.00,828.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1127.0,829.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1137,829.67){\rule{0.482pt}{0.400pt}}
\multiput(1137.00,829.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132.0,830.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1142,830.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,830.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139.0,831.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1150,831.67){\rule{0.482pt}{0.400pt}}
\multiput(1150.00,831.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144.0,832.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1157,832.67){\rule{0.723pt}{0.400pt}}
\multiput(1157.00,832.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1152.0,833.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1162,833.67){\rule{0.723pt}{0.400pt}}
\multiput(1162.00,833.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1160.0,834.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170,834.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,834.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1165.0,835.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1178,835.67){\rule{0.482pt}{0.400pt}}
\multiput(1178.00,835.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173.0,836.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1185,836.67){\rule{0.723pt}{0.400pt}}
\multiput(1185.00,836.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1180.0,837.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1193,837.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,837.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1188.0,838.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1201,838.67){\rule{0.482pt}{0.400pt}}
\multiput(1201.00,838.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1196.0,839.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1208,839.67){\rule{0.723pt}{0.400pt}}
\multiput(1208.00,839.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1203.0,840.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1219,840.67){\rule{0.482pt}{0.400pt}}
\multiput(1219.00,840.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1211.0,841.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1226,841.67){\rule{0.723pt}{0.400pt}}
\multiput(1226.00,841.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1221.0,842.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1234,842.67){\rule{0.723pt}{0.400pt}}
\multiput(1234.00,842.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1229.0,843.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1244,843.67){\rule{0.723pt}{0.400pt}}
\multiput(1244.00,843.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1237.0,844.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1252,844.67){\rule{0.723pt}{0.400pt}}
\multiput(1252.00,844.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1247.0,845.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1262,845.67){\rule{0.723pt}{0.400pt}}
\multiput(1262.00,845.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1255.0,846.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1273,846.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,846.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265.0,847.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1283,847.67){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,847.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,848.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1293,848.67){\rule{0.723pt}{0.400pt}}
\multiput(1293.00,848.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1285.0,849.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1303,849.67){\rule{0.723pt}{0.400pt}}
\multiput(1303.00,849.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1296.0,850.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1314,850.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,850.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306.0,851.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1326,851.67){\rule{0.723pt}{0.400pt}}
\multiput(1326.00,851.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1316.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1339,852.67){\rule{0.723pt}{0.400pt}}
\multiput(1339.00,852.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1329.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1352,853.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,853.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1342.0,854.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1365,854.67){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,854.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354.0,855.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1380,855.67){\rule{0.723pt}{0.400pt}}
\multiput(1380.00,855.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1367.0,856.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1393,856.67){\rule{0.482pt}{0.400pt}}
\multiput(1393.00,856.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383.0,857.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1411,857.67){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,857.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1395.0,858.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1429,858.67){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,858.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413.0,859.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1431.0,860.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}

